Compositional Thinking in Cyberphysical Systems Theory

Engineering safe and secure cyber-physical systems requires system engineers to develop and maintain a number of model views, both dynamic and static, which can be seen as algebras. We posit that verifying the composition of requirement, behavioral, and architectural models using category theory gives rise to a strictly compositional interpretation of cyber-physical systems theory, which can assist in the modeling and analysis of safety-critical cyber-physical systems.

==> figures/cps.tex <==
\documentclass[tikz,crop]{standalone}

\usepackage{xcolor}
\definecolor{cps}{RGB}{165,0,38}
\definecolor{feed}{RGB}{215,48,39}
\definecolor{wireless}{RGB}{244,109,67}
\definecolor{safety}{RGB}{253,174,97}
\definecolor{sec}{RGB}{254,224,144}
\definecolor{method}{RGB}{224,243,248}
\definecolor{spec}{RGB}{171,217,233}
\definecolor{app}{RGB}{116,173,209}
\definecolor{vv}{RGB}{69,117,180}
\usepackage{stix}
\usepackage{tikz}
\usetikzlibrary{shapes, shapes.geometric,arrows, backgrounds, calc, hobby, positioning}

\tikzset{vertex style/.style={
    fill=#1!70,
    text=black,
    rounded rectangle,
    minimum width=2cm,
    minimum height=0.75cm,
    font=\normalsize,
    outer sep=3pt, %
  },
}

\tikzset{
  text style/.style={
    sloped, %
    text=black,
    font=\footnotesize,
    above
  }
}

\begin{document}

\begin{tikzpicture}[node distance=3cm and 6cm,>=stealth']
 \node[vertex style=cps, align=center] (cps) {Cyber-Physical\\ Systems};

 \node[vertex style=feed, above of=cps,xshift=12em, yshift=3em, align = center] (fb) {Feedback\\ Systems}
 edge [<-] node[text style,above]{\textsc{are}} (cps);
 
 \node[above of=fb, xshift=12em, yshift=2em] (fb-bullet) {•}
 edge [<-] node[text style, above]{\textsc{possibly with}} (fb);
 \node[vertex style=feed,above right of=fb-bullet, yshift=-2em, xshift=2em] (econ) {Economics in the Loop}
 edge [<-, bend right] (fb-bullet);
 \node[vertex style=feed, right of=fb-bullet, xshift=2em] (human) {Humans in the Loop}
 edge [<-] (fb-bullet);
 \node[vertex style=feed, below of=human, yshift=5em] (env) {Environmentals in the Loop}
 edge [<-, bend left] (fb-bullet);
 
  \node[right of=fb, xshift=6em] (fb-bullet2) {•}
  edge [<-] node[text style, above]{\textsc{that are}} (fb);
  \node[vertex style = feed, right of=fb-bullet2] (ad) {Adaptive \& Predictive}
  edge [<-] (fb-bullet2);
  \node[vertex style = feed, above of = ad, yshift=-4em] (network) {Networked \& Distributed}
  edge [<-, bend right] (fb-bullet2);
  \node[vertex style = wireless, right of = network, xshift=12em] {Wireless Sensing \& Actuation}
    edge [<-] node[text style, above]{\textsc{possibly with}} (network);
  \node[vertex style = feed, below of = ad, yshift = 4em] (intel) {Intelligent}
  edge[<-, bend left] (fb-bullet2);
    \node[vertex style = feed, below of = intel, yshift = 4em] {Real Time}
  edge[<-, bend left] (fb-bullet2);
  
\node[right of = cps, xshift=2em] (req-bullet) {•}
 edge [<-] node[text style, above]{\textsc{require}} (cps);
 \node[vertex style=sec, above right of = req-bullet] (sec) {Cybersecurity}
 edge [<-, bend right] (req-bullet);
    \node[vertex style=sec, above right of = sec, yshift=-2em] {Resilience}
     edge [<-, bend right] (sec);
    \node[vertex style=sec, right of = sec]  (priv) {Privacy}
     edge [<-] (sec);
    \node[vertex style=sec, below of = priv, yshift=4em]  (ma) {Malicious Attack}
     edge [<-, bend left] (sec);
    \node[vertex style=sec, below of = ma, yshift=5em]  {Intrusion Detection}
     edge [<-, bend left] (sec);
 \node[vertex style=safety, below of = sec, yshift=-6em] (safety) {Safety}
 edge [<-, bend left] (req-bullet)
 edge [<-] node[text style, below, rotate=180, yshift=1.1em]{\textsc{imperils}} (sec);
    \node[vertex style=safety, above right of = safety, yshift=-2em] (hazop) {Hazard Analysis}
     edge [<-, bend right] (safety);
        \node[vertex style=safety, right of = hazop, xshift=8em] {Unsafe Control Actions}
        edge [<-] node[text style, above]{\textsc{identifies}} (hazop);
    \node[vertex style=safety, right of = safety] (sc) {Safety Constraint}
     edge [<-] (safety);
    \node[vertex style=safety, below of = sc, yshift=4em] {Losses}
     edge [<-, bend left] (safety);
 
  \node[vertex style=method, below of = safety, xshift=2em, yshift=1em] (tools) {Improved Design Tools}
 edge [<-, bend left] (req-bullet);
 
 \node[vertex style=method, below of = tools] (method) {Design Methodology}
 edge [<-, bend left] (req-bullet)
 
 edge [<-] node[text style, above] {\textsc{enables}} (tools);

\node[right of = method, xshift=5em] (method-bullet) {•}
 edge [<-] node[text style, above] {\textsc{that supports}} (method);
 \node[vertex style=spec, above right of = method-bullet, align=center, yshift=2em] (spec) {Specification,\\
 Modeling,\\
 \& Analysis}
 edge [<-, bend right] (method-bullet);
    \node[right of = spec, xshift=-0.5em] (spec-bullet) {•}
    edge [<-] node[text style, above] {\textsc{of}} (spec);
        \node[vertex style = spec, right of = spec-bullet] (networking) {Networking}
        edge [<-, bend left] (spec-bullet);
        \node[vertex style = spec, above of = networking, align=center,yshift=1em] (hybrid) {Hybrid \&\\ Heterogeneous\\ Models}
        edge [<-, bend right] (spec-bullet);
            \node[vertex style = spec, right of = hybrid, align=center, yshift=-2em, xshift=2em] {Continuous\\ \& Discrete}
            edge [<-, bend left] (hybrid);
            \node[vertex style = spec, right of = hybrid, align=center, yshift=2em, xshift=2em] {Models\\ of Computation}
            edge [<-, bend right] (hybrid);
        \node[vertex style = spec, above of = hybrid, align=center, yshift=-2em] (inter) {Interoperability}
        edge [<-, bend right] (spec-bullet);
        \node[vertex style = spec, above of = networking, align=center, yshift=-4em]  {Clock Synchronization}
        edge [<-, bend right] (spec-bullet);     
 \node[vertex style=method, right of = method-bullet, align=center, xshift=2em] (comp) {Scalability\\ \& Complexity\\ Management}
 edge [<-] (method-bullet);
     \node[right of = comp, xshift=2em] (comp-bullet) {•}
     edge [<-] node[text style, above] {\textsc{through}} (comp);
        \node[vertex style = method, right of = comp-bullet, align=center, yshift=2em] {Modularity\\ \& Composability}
        edge [<-, bend right] (comp-bullet);
        \node[vertex style = method, right of = comp-bullet, align=center, yshift=-2em] {Synthesis}
        edge [<-, bend left] (comp-bullet);
         \node[vertex style = method, right of = comp-bullet, align=center, yshift=-6em] {Interfacing with\\ Legacy Systems}
        edge [<-, bend left] (comp-bullet);
 \node[vertex style=vv, below right of = method-bullet, align=center, yshift=-2em] (vv) {Verification\\ \& Validation}
 edge [<-, bend left] (method-bullet);
        \node[vertex style = vv, right of = vv, align=center, yshift=2em] {Assurance}
        edge [<-, bend right] (vv);
        \node[vertex style = vv, right of = vv, align=center, yshift=-2em] {Certification}
        edge [<-, bend right] (vv);
        \node[vertex style = vv, right of = vv, align=center, yshift=-6em] {Simulation}
        edge [<-, bend left] (vv);
        \node[vertex style = vv, right of = vv, align=center, yshift=-10em] {Stochastic Models}
        edge [<-, bend left] (vv);

 \node[below of = cps, xshift=12em, yshift=-23em] (app-bullet) {•}
 edge [<-] node[text style, above]{\textsc{have applications in}} (cps);
        \node[vertex style = app, left of = app-bullet, align=center, yshift=2em] {Military}
        edge [<-, bend left] (app-bullet);
        \node[vertex style = app, right of = app-bullet, align=center, yshift=5em, xshift=-2em] {Consumer}
        edge [<-, bend right] (app-bullet);
        \node[vertex style = app, right of = app-bullet, align=center, yshift=2em] {Energy}
        edge [<-, bend right] (app-bullet);
        \node[vertex style = app, right of = app-bullet, align=center, yshift=-1em] {Infrastructure}
        edge [<-, bend right] (app-bullet);
        \node[vertex style = app, right of = app-bullet, align=center, yshift=-4em] {Health Care}
        edge [<-, bend left] (app-bullet);
        \node[vertex style = app, right of = app-bullet, align=center, yshift=-7em, xshift=-1em] {Manufacturing}
        edge [<-, bend left] (app-bullet);
        \node[vertex style = app, left of = app-bullet, align=center, yshift=5em, xshift=.2em] {Robotics}
        edge [<-, bend left] (app-bullet);
        \node[vertex style = app, below of = app-bullet, align=center, yshift=-3em] {Physical Security}
        edge [<-] (app-bullet);
        \node[vertex style = app, left of = app-bullet, align=center, yshift=-7em, xshift=1em] {Smart Buildings}
        edge [<-, bend right] (app-bullet);
        \node[vertex style = app, left of = app-bullet, align=center, yshift=-4em] {Communications}
        edge [<-, bend right] (app-bullet);
        \node[vertex style = app, left of = app-bullet, align=center, yshift=-1em] {Transportation}
        edge [<-, bend left] (app-bullet);
\end{tikzpicture}
\end{document}
